Zero-Shot Reinforcement Learning via Function Encoders

Although reinforcement learning (RL) can solve many challenging sequential decision making problems, achieving zero-shot transfer across related tasks remains a challenge. The difficulty lies in finding a good representation for the current task so that the agent understands how it relates to previously seen tasks. To achieve zero-shot transfer, we introduce the function encoder, a representation learning algorithm which represents a function as a weighted combination of learned, non-linear basis functions. By using a function encoder to represent the reward function or the transition function, the agent has information on how the current task relates to previously seen tasks via a coherent vector representation. Thus, the agent is able to achieve transfer between related tasks at run time with no additional training. We demonstrate state-of-the-art data efficiency, asymptotic performance, and training stability in three RL fields by augmenting basic RL algorithms with a function encoder task representation.

==> misc/ablation_k.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta,arrows}
\tikzset{>=latex}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}


\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Basis Functions},
        ylabel={MSE After 500 Descent Steps},
        grid=none,
        legend style={draw=none, font=\scriptsize, line width=2 pt, fill=white},
        legend pos =south west,
        legend cell align={left},
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=0.17,
        xtick={20,40,60,80,100},
        xticklabels={ 20, 40, 60, 80, 100},
        ytick={0, 0.05, 0.1, 0.15},
        yticklabels={0, 0.05, 0.1, 0.15},
        % scaled ticks=false,
        width=0.9\columnwidth,
        ]


    % plots from a csv
    \addplot[blue, thick] table [col sep=comma, x index=0, y index=1] {data/ablation_k.csv};
    \addlegendentry{Function Encoder}


    % \addplot[red, dashed, thick] table [col sep=comma, x index=0, y index=2] {data/ablation_k.csv};
    % \addlegendentry{Transformer}
    \draw[red, dashed, thick] (0,0.135) -- (100,0.135);
    \addlegendimage{line legend,red, dashed, thick}
    \addlegendentry{Transformer}

    \end{axis}
\end{tikzpicture}
\end{document}

==> misc/ablation_n.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta,arrows}
\tikzset{>=latex}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}


\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Example Data Points},
        ylabel={MSE After 500 Descent Steps},
        grid=none,
        legend style={draw=none, font=\scriptsize, line width=2 pt, fill=white},
        legend pos =south west,
        legend cell align={left},
        xmin=0,
        xmax=1000,
        ymin=0,
        ymax=0.2,
        xtick={50, 100,200, 400, 600, 800, 1000},
        xticklabels={,, 200, 400, 600, 800, 1000},
        ytick={0.05, 0.1, 0.15},
        yticklabels={0.05, 0.1, 0.15},
        % scaled ticks=false,
        width=0.9\columnwidth,
        ]


    % plots from a csv
    \addplot[blue, thick] table [col sep=comma, x index=0, y index=1] {data/ablation_n.csv};
    \addlegendentry{FE}


    \addplot[cyan, thick] table [col sep=comma, x index=0, y index=2] {data/ablation_n.csv};
    \addlegendentry{FE + MLP}

    % \addplot[red, dashed, thick] table [col sep=comma, x index=0, y index=3] {data/ablation_n.csv};
    % \addlegendentry{Transformer}
    \draw[red, dashed, thick] (0,0.135) -- (1000,0.135);
    \addlegendimage{line legend,red, dashed, thick}
    \addlegendentry{Transformer (200 points)}


    \end{axis}
\end{tikzpicture}%
\end{document}

==> misc/ablation_ortho.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta,arrows}
\tikzset{>=latex}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}

\include{misc/macros}


\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Gradient Step},
        ylabel={Orthonormality Loss},
        grid=none,
        legend style={draw=none, font=\scriptsize, line width=2 pt, fill=white},
        legend pos =south west,
        legend cell align={left},
        xmin=0,
        xmax=2000,
        ymin=0,
        % ymax=0.2,
        xtick={0, 500, 1000, 1500, 2000},
        % ytick={0.05, 0.1, 0.15},
        % yticklabels={0.05, 0.1, 0.15},
        % scaled ticks=false,
        width=0.8\columnwidth,
        ]


    % plots from a csv
    % \addplot[blue, thick] table [col sep=comma, x index=0, y index=1] {data/orthonormality.csv};
    \customplot{blue}{medians}{mins}{maxs}{data/orthonormality.csv}{Function Encoder}
    
    % \addlegendentry{Function Encoder}


    % \addplot[cyan, thick] table [col sep=comma, x index=0, y index=2] {data/ablation_n.csv};
    % \addlegendentry{FE + MLP}

    % % \addplot[red, dashed, thick] table [col sep=comma, x index=0, y index=3] {data/ablation_n.csv};
    % % \addlegendentry{Transformer}
    % \draw[red, dashed, thick] (0,0.135) -- (1000,0.135);
    % \addlegendimage{line legend,red, dashed, thick}
    % \addlegendentry{Transformer (200 points)}


    \end{axis}
\end{tikzpicture}%

\end{document}

==> misc/example_envs.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta,arrows}
\tikzset{>=latex}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}

\include{misc/macros}


\begin{document}


\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % draw borders
    \node[rectangle,fill=none, draw, minimum width=3cm, minimum height = 3cm] at (0.0, 0) (r_env) {}; 
    \node[rectangle,fill=none, draw, minimum width=3cm, minimum height = 3cm] at (3.1, 0) (t_env) {}; 

    % draw stickman in reward env
    \node[circle, fill=none, draw] at ([xshift=-1.5cm, yshift=+0.0cm]r_env.east) (head1) {};
    \draw (head1.south) -- ([yshift=-0.5cm]head1.south);
    \draw ([yshift=-0.5cm]head1.south) -- ([yshift=-0.7cm, xshift=-0.2cm]head1.south);  
    \draw ([yshift=-0.5cm]head1.south) -- ([yshift=-0.7cm, xshift=+0.2cm]head1.south);
    \draw ([yshift=-0.25cm, xshift=-0.2cm]head1.south) -- ([yshift=-0.25cm, xshift=+0.2cm]head1.south);

    % draw stickman in transition env
    \node[circle, fill=none, draw] at ([xshift=-1.5cm, yshift=+0.0cm]t_env.east) (head2) {};
    \draw (head2.south) -- ([yshift=-0.5cm]head2.south);
    \draw ([yshift=-0.5cm]head2.south) -- ([yshift=-0.7cm, xshift=-0.2cm]head2.south);  
    \draw ([yshift=-0.5cm]head2.south) -- ([yshift=-0.7cm, xshift=+0.2cm]head2.south);
    \draw ([yshift=-0.25cm, xshift=-0.2cm]head2.south) -- ([yshift=-0.25cm, xshift=+0.2cm]head2.south);

    % draw reward function in reward env
    \node at ([yshift=-0.25cm, xshift=1.1cm]r_env.north west) {{State = (x,y)}};
    \node at ([yshift=-0.6cm, xshift=1.1cm]r_env.north west) {{Reward = cx}};

    % add treadmil and walls
    \node[rectangle, dotted,fill=none, draw, minimum width=0.5cm, minimum height = 0.5cm] at ([yshift=+0.5cm, xshift=+1.5cm]t_env.west) (treadmill) {}; 
    \draw ([xshift=-1.25cm]treadmill.west) -- (treadmill.west);
    \draw ([xshift=1.25cm]treadmill.east) -- (treadmill.east);

    % add movement arrows
    \draw [->] ([xshift=-0.1cm]treadmill.north) -- ([xshift=-0.1cm]treadmill.south);
    \draw [->] ([xshift=0.1cm]treadmill.north) -- ([xshift=0.1cm]treadmill.south);

    % add goals
    \node at ([yshift=-0.25cm]t_env.north) {+10};
    \node at ([yshift=0.25cm]t_env.south) {+1};
    
\end{tikzpicture}


\end{document}

==> misc/multi_agent_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta,arrows}
\tikzset{>=latex}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}

\include{misc/macros}


\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Env Step ($\cdot 10^6$)},
        ylabel={Return},
        grid=none,
        legend style={draw=none, font=\scriptsize, line width=2 pt, fill=white},
        legend pos =south west,
        legend cell align={left},
        xmin=0,
        xmax=1000000,
        % ymin=-20,
        % ymax=0,
        xtick={0,250000, 500000, 750000, 1000000},
        % xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        scaled ticks=false,
        width=1.0\textwidth,
        legend columns=2
        ]



    % PPO + FE
    \customplot{blue}{FE PPO}{FE PPO_low}{FE PPO_high}{data/multi_agent_data.csv}{PPO + FE}
    
    % PPO
    \customplot{red}{PPO}{PPO_low}{PPO_high}{data/multi_agent_data.csv}{PPO}
    
    % PPO OHE
    \customplot{orange}{OHE PPO}{OHE PPO_low}{OHE PPO_high}{data/multi_agent_data.csv}{PPO + OHE}
    
    % Transformer
    \customplot{green2}{Transformer PPO}{Transformer PPO_low}{Transformer PPO_high}{data/multi_agent_data.csv}{PPO + Trans}







    \end{axis}
\end{tikzpicture}%

\end{document}

==> misc/multitask_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta,arrows}
\tikzset{>=latex}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}

\include{misc/macros}


\begin{document}

    % \begin{tikzpicture}[scale=0.8]
    %     \begin{axis}[
    %         xlabel={Env Step ($\cdot 10^5$)},
    %         ylabel={Success Rate},
    %         grid=none,
    %         xmin=0,
    %         xmax=250000,
    %         ymin=0,
    %         ymax=1,
    %         xtick={0, 50000, 100000, 150000, 200000, 250000},
    %         xticklabels={0, 0.5, 1.0, 1.5, 2.0, 2.5},
    %         scaled ticks=false
    %     ]
    
    %     % FE
    %     \customplot{blue}{success_rate_FE_median}{success_rate_FE_lower}{success_rate_FE_upper}{data/multi_task_data.csv}{DQN + FE}
    
    %     % transformer
    %     \customplot{orange}{success_rate_Transformer2_median}{success_rate_Transformer2_lower}{success_rate_Transformer2_upper}{data/multi_task_data.csv}{DQN + Transformer}
        
    %     % FB
    %     \customplot{red}{success_rate_FB_median}{success_rate_FB_lower}{success_rate_FB_upper}{data/multi_task_data.csv}{FB}
    
    
    
    
    %     % FE ablation
    %     \customplot{teal}{success_rate_FEA_median}{success_rate_FEA_lower}{success_rate_FEA_upper}{data/multi_task_data.csv}{DQN + FE (abl.)}
        
    %     % her ablation
    %     \customplot{purple}{success_rate_HerDQN_median}{success_rate_HerDQN_lower}{success_rate_HerDQN_upper}{data/multi_task_data.csv}{DQN + HER}
        
    %     \legend{}
    
    
    
    
    
    %     \end{axis}
    % \end{tikzpicture}



    
    \begin{tikzpicture}[scale=0.8]
        \begin{axis}[
            xlabel={Env Step ($\cdot 10^5$)},
            ylabel={Distance to Objective},
            grid=none,
            legend style={font=\footnotesize, line width=3 pt, draw=none, at={(1.25, 1.2) }, anchor = north west},
            % legend columns=-1,
            % legend entries={$(x+0)^k$;,$(x+1)^k$;,$(x+2)^k$;,$(x+3)^k$},
            % legend to name=named,
            legend cell align={left},
            xmin=0,
            xmax=250000,
            ymin=0,
            xtick={0, 50000, 100000, 150000, 200000, 250000},
            xticklabels={0, 0.5, 1.0, 1.5, 2.0, 2.5},
            scaled ticks=false,
            % legend pos =north west
    ]
    
        % FE
        \customplot{blue}{distance_FE_median}{distance_FE_lower}{distance_FE_upper}{data/multi_task_data.csv}{DQN + FE}
    
        % transformer
        \customplot{orange}{distance_Transformer2_median}{distance_Transformer2_lower}{distance_Transformer2_upper}{data/multi_task_data.csv}{DQN + Trans}
        
        % FB
        \customplot{red}{distance_FB_median}{distance_FB_lower}{distance_FB_upper}{data/multi_task_data.csv}{FB }
    
        % her ablation
        \customplot{purple}{distance_HerDQN_median}{distance_HerDQN_lower}{distance_HerDQN_upper}{data/multi_task_data.csv}{DQN + HER}
    
        % FE ablation
        \customplot{teal}{distance_FEA_median}{distance_FEA_lower}{distance_FEA_upper}{data/multi_task_data.csv}{DQN + FE (abl.)}
    
    
    
    
        \end{axis}
    \end{tikzpicture}


\end{document}


==> misc/sys_id_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta,arrows}
\tikzset{>=latex}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}

\include{misc/macros}


\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Gradient Step},
        ylabel={Test MSE},
        grid=none,
        legend style={draw=none, font=\scriptsize, fill=none, line width=2 pt },
        legend pos= north east,
        legend cell align={left},
        xmin=0,
        xmax=1000,
        ymin=0,
        ymax=0.38,
        width=1.0\textwidth,
        legend columns=2
]

    % MLP
    \customplot{red}{MLP_median}{MLP_min}{MLP_max}{data/sys_id_data.csv}{MLP}
    
    % Transformer
    \customplot{green2}{Transformer_median}{Transformer_min}{Transformer_max}{data/sys_id_data.csv}{Transformer}

    
    % FE
    \customplot{blue}{FE_median}{FE_min}{FE_max}{data/sys_id_data.csv}{FE}


    % FE_Dif
    \customplot{cyan}{FE_Dif_median}{FE_Dif_min}{FE_Dif_max}{data/sys_id_data.csv}{FE + MLP}

    % MLPOracle
    \customplot{orange}{MLPOracle_median}{MLPOracle_min}{MLPOracle_max}{data/sys_id_data.csv}{Oracle}




    \end{axis}
\end{tikzpicture}%

\end{document}

==> misc/tikz_diagram.tex <==

\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta,arrows}
\tikzset{>=latex}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}

\include{misc/macros}


\begin{document}

\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']

        % data inputs
        \node (x1) at (\x{0}, \y{0}) {$x_1$};
        \node (fx1) at (\x{0}, \y{1}) {$f(x_1)$};

        \node (x2) at (\x{0}, \y{2}) {$x_2$};
        \node (fx2) at (\x{0}, \y{3}) {$f(x_2)$};

        \node [rotate=90] at (\x{0}, \y{3}/2 + \y{4}/2) {. . .};
        \node [rotate=90] at (\x{1}, \y{3}/2 + \y{4}/2) {. . .};


        \node (xn) at (\x{0}, \y{4}) {$x_n$};
        \node (fxn) at (\x{0}, \y{5}) {$f(x_n)$};
        
        \node (x) at (\x{0}, \y{6}) {$x$};

        % Label example data
        \draw[dashed ,color=blue] (\x{0} -0.6, \y{0}+0.4) rectangle (\x{0} + 0.6, \y{5}-0.4); 
        \node at (\x{0} - 0.05, \y{0}+0.65) {\textcolor{blue}{Example data}};

         % Label new data
        \draw[dashed ,color=red] (\x{0} -0.6, \y{6}+0.4) rectangle (\x{0} + 0.6, \y{6}-0.4); 
        \node at (\x{0} - 0.05, \y{6}-0.65) {\textcolor{red}{New data}};

        % Draw function encoder boxes
        \node [draw, fill=lightblue] at (\x{1} + 2*\offset, \y{0} + 2*\offset) {$\hat{g}_i(\cdot)$};
        \node [draw, fill=lightblue] at (\x{1} + \offset, \y{0} + \offset) {$\hat{g}_i(\cdot)$};
        \node [draw, fill=lightblue] (gx1) at (\x{1}, \y{0}) {$\hat{g}_i(\cdot)$};

        \node [draw, fill=lightblue] at (\x{1} + 2*\offset, \y{2} + 2*\offset) {$\hat{g}_i(\cdot)$};
        \node [draw, fill=lightblue] at (\x{1} + \offset, \y{2} + \offset) {$\hat{g}_i(\cdot)$};
        \node [draw, fill=lightblue] (gx2) at (\x{1}, \y{2}) {$\hat{g}_i(\cdot)$};

        \node [draw, fill=lightblue] at (\x{1} + 2*\offset, \y{4} + 2*\offset) {$\hat{g}_i(\cdot)$};
        \node [draw, fill=lightblue] at (\x{1} + \offset, \y{4} + \offset) {$\hat{g}_i(\cdot)$};
        \node [draw, fill=lightblue] (gxn) at (\x{1}, \y{4}) {$\hat{g}_i(\cdot)$};

        \node [draw, fill=lightblue] at (\x{1} + 2*\offset, \y{6} + 2*\offset) {$\hat{g}_i(\cdot)$};
        \node [draw, fill=lightblue] at (\x{1} + \offset, \y{6} + \offset) {$\hat{g}_i(\cdot)$};
        \node [draw, fill=lightblue] (gx) at (\x{1}, \y{6}) {$\hat{g}_i(\cdot)$};

        % Draw multiplation box for encoder outputs and f(x_i)
        % \draw (\x{2}, \y{0}/2 + \y{1}/2) circle (0.2) node {$+$};
        % \draw (\x{2}, \y{2}/2 + \y{3}/2) circle (0.2) node {$+$};
        % \draw (\x{2}, \y{4}/2 + \y{5}/2) circle (0.2) node {$+$};
        \node[circle,fill=lightgreen,draw, inner sep=1.5pt] at (\x{2}, \y{0}/2 + \y{1}/2) (s1) {$\times$};  
        \node[circle,fill=lightgreen,draw,  inner sep=1.5pt] at (\x{2}, \y{2}/2 + \y{3}/2) (s2) {$\times$};  
        \node[circle,fill=lightgreen,draw, inner sep=1.5pt] at (\x{2}, \y{4}/2 + \y{5}/2) (s3) {$\times$};
  
        % Draw sum box for example data summing
        \node[circle,fill=lightred,draw, inner sep=3pt] at (\x{3}, 0.5*\y{3} + 0.5*\y{4}) (sum) {$\frac{V}{n}\sum$};
        
        % draw output encoding
        \node (cf) at (\x{4}, 0.5*\y{3} + 0.5*\y{4}) {$c_f$};

        % draw inner product box
        \node[circle,fill=lightpurple,draw, inner sep=3pt] at (\x{4}, \y{6}) (ip) {$\langle \cdot,\cdot \rangle$};

        % draw output prediction
        \node (fhat) at (\x{5}, \y{6}) {$\hat{f}(x)$};

        % Now i need to draw a million lines
        % First connect xs to g hat boxes
        \draw [->, >=latex] (x1.east) -- (gx1.west);
        \draw [->, >=latex] (x2.east) -- (gx2.west);
        \draw [->, >=latex] (xn.east) -- (gxn.west);
        \draw [->, >=latex] (x.east) -- (gx.west);

        % now connect gx to multis
        \draw [->, >=latex] (gx1.east) -- (\x{2}, \y{0}) -- (s1.north);
        \draw [->, >=latex] (fx1.east) -- (\x{2}, \y{1}) -- (s1.south);

        \draw [->, >=latex] (gx2.east) -- (\x{2}, \y{2}) -- (s2.north);
        \draw [->, >=latex] (fx2.east) -- (\x{2}, \y{3}) -- (s2.south);

        \draw [->, >=latex] (gxn.east) -- (\x{2}, \y{4}) -- (s3.north);
        \draw [->, >=latex] (fxn.east) -- (\x{2}, \y{5}) -- (s3.south);

        % connect multis to sum
        \draw [->, >=latex] (s1.east) -- (\x{3}, 0.5*\y{0} + 0.5*\y{1}) -- (sum.north);
        \draw [-] (s2.east) -- (\x{3}, 0.5*   \y{2} + 0.5*\y{3});
        \draw [->, >=latex] (s3.east) -- (\x{3}, 0.5*\y{4} + 0.5*\y{5}) -- (sum.south);

        % final connections
        \draw [->, >=latex] (sum.east) -- (cf.west);
        \draw [->, >=latex] (cf.south) -- (ip.north);
        \draw [->, >=latex] (gx.east) -- (ip.west);
        \draw [->, >=latex] (ip.east) -- (fhat.west);
    \end{tikzpicture}

\end{document}

==> misc/workflow.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta,arrows}
\tikzset{>=latex}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}

\include{misc/macros}


\begin{document}

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
        % draw input data 
        \node[circle,fill=lightgreen, draw, align=center, inner sep=1.5pt] at (0, 0) (d1) {\Huge$f_1$}; 
        \node[circle,fill=lightgreen, draw, align=center, inner sep=1.5pt] at (0.866*2, 1) (d2) {\Huge$f_2$}; 
        \node[circle,fill=lightgreen, draw, align=center, inner sep=1.5pt] at (0.866*2, -1) (d3) {\Huge$f_3$}; 
        \node[circle,fill=none, dashed , color=darkgreen, draw, minimum size=5cm, line width=2pt] at (1.0, 0) (s1) {}; 
        \node at (1.0, 2.9) {\LARGE\textcolor{darkgreen}{Function data}};

        % create FE block
        \node[rectangle,fill=lightblue, draw, align=center, minimum width=3cm, minimum height = 2cm] at (6.0, 0) (fe) {\LARGE Function\\ \\ \LARGE Encoder}; 

        % draw lines connecting data to FE
        \draw [-{Latex[length=3mm, width=2mm]}] (d1.east) -- (fe.west);
        \draw [-{Latex[length=3mm, width=2mm]}] (d2.east) -- ([yshift=0.3cm]fe.west);
        \draw [-{Latex[length=3mm, width=2mm]}] (d3.east) -- ([yshift=-0.3cm]fe.west);

        % draw representations
        % draw input data 
        \node[circle,fill=lightgreen, draw, align=center, inner sep=1.5pt] at (10, 0) (e1) {\Huge$c_{f_1}$}; 
        \node[circle,fill=lightgreen, draw, align=center, inner sep=1.5pt] at (10+0.866*2, 1) (e2) {\Huge$c_{f_2}$}; 
        \node[circle,fill=lightgreen, draw, align=center, inner sep=1.5pt] at (10+0.866*2, -1) (e3) {\Huge$c_{f_3}$}; 
        \node[circle,fill=none, dashed , color=darkgreen, draw, minimum size=5cm, line width=2pt] at (10+1.0, 0) (s1) {}; 
        \node at (11.0, 2.9) {\LARGE\textcolor{darkgreen}{Function representations}};

        % draw lines connecting fe to encodings
        \draw [-{Latex[length=3mm, width=2mm]}] (fe.east) -- (e1.west);
        \draw [-{Latex[length=3mm, width=2mm]}] ([yshift=0.3cm]fe.east) -- (e2.west);
        \draw [-{Latex[length=3mm, width=2mm]}] ([yshift=-0.3cm]fe.east) -- (e3.west);

        % draw RL algorithm
        \node[rectangle,fill=lightblue, draw, minimum width=3cm, minimum height = 4cm] at (16.0, 0) (rl) {}; 
        \node (rl2) at ([yshift=-0.4cm]rl.north) {\LARGE RL Alg.};
        \node[rectangle,fill=white, draw, minimum width=2.5cm, minimum height = 1.2cm] at (16.0, 0.6) (rl3) {\Large$\pi(s, c_f)$};
        \node[rectangle,fill=white, draw, minimum width=2.5cm, minimum height = 1.2cm] at (16.0, -0.9) (rl4) {\Large$Q(s, a, c_f)$};

        % draw lines connecting encodings to rl
        \draw [-{Latex[length=3mm, width=2mm]}] (e1.east) -- (rl.west);
        \draw [-{Latex[length=3mm, width=2mm]}] (e2.east) -- ([yshift=0.3cm]rl.west);
        \draw [-{Latex[length=3mm, width=2mm]}] (e3.east) -- ([yshift=-0.3cm]rl.west);
        
    \end{tikzpicture}
    
\end{document}
